Quark and lepton flavor structure in magnetized orbifold models at residual modular symmetric points

We study quark and lepton mass matrices derived from magnetized $T^2/\mathbb{Z}_2$ orbifold models. Quark and lepton masses have a large hierarchy. In addition, mixing angles are large in the lepton sector, while those are small in the quark sector. We find that this structure can be realized in certain flavor models, which are identified by the zero points of the zero-mode wave functions of fermions and Higgs modes. We classify such realistic flavor models. Fixed points $\tau=i$, $e^{2\pi i/3}$ and $i\infty$ of the modulus $\tau$ play a role in realizing a large mass hierarchy through our scenario, where residual $S$, $ST$, and $T$ symmetries remain and the lightest Higgs modes can correspond to eigenstates of residual symmetries at the leading order. As a result, we find that there are 24 flavor models in total which can be realistic in a vicinity of $S$-symmetric vacuum but no flavor models for $ST$ and $T$-symmetric vacua.

==> (inline-0) <==
\begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
    5,0,0,0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,0,0 & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,0,0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,0 & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
5,0,0,0 & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,0,0 & 11,0,0,0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 11,0,0,0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 7,1,0,0 & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 11,0,0,0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,0,0 & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,0 & 12,0,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,0 & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 5,0,0,0 & 11,0,0,0 & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 11,0,0,0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,0,0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,0 & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,0,0,0 & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,0 & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,0,0 & 11,0,0,0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 5,0,0,0 & 11,0,0,0 & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 11,0,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,0 & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 5,0,0,0 & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,0,0 & 7,1,0,0 & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,0,0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,0,0,0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 13,1,0,0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 13,0,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 11,0,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 11,0,0,0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,0,0,0 & 13,1,0,0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 13,1,0,0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 13,0,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,0 & 7,1,0,0 & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 13,0,0,0 & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 13,0,0,0 & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,0 & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 13,0,0,0 & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 7,1,0,0 & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 7,1,0,0 & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,0 & 7,1,0,0 & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,0 & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 13,0,0,0 & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,0,0,0 & 13,1,0,0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,0,0,0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 13,0,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 13,0,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 14,1,0,\frac{1}{2} & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 14,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 14,1,\frac{1}{2},0 & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 14,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 14,1,0,\frac{1}{2} & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 14,1,\frac{1}{2},0 & 7 & 0 \\
7,1,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 7,1,0,0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,\frac{1}{2},\frac{1}{2} & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 13,0,0,0 & 14,1,0,\frac{1}{2} & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 13,0,0,0 & 14,0,\frac{1}{2},\frac{1}{2} & 7 & \frac{1}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[h]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 14,1,0,\frac{1}{2} & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 14,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
7,1,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 7,1,0,0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,\frac{1}{2},\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 13,0,0,0 & 14,1,\frac{1}{2},0 & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 13,0,0,0 & 14,0,\frac{1}{2},\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 14,1,\frac{1}{2},0 & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 14,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,1,0,0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,\frac{1}{2},0 & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,0,\frac{1}{2} & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 13,0,\frac{1}{2},0 & 14,1,\frac{1}{2},\frac{1}{2} & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 13,0,\frac{1}{2},0 & 14,0,0,\frac{1}{2} & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 13,0,0,\frac{1}{2} & 14,1,\frac{1}{2},\frac{1}{2} & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 13,0,0,\frac{1}{2} & 14,0,\frac{1}{2},0 & 7 & \frac{1+\tau}{2} \\ \hline
  \end{array}
